Timing Skew Estimation of Time-Interleaved ADC based on Inter-Channel Correlations without Computing Derivative of Input Signal

Time-interleaved analog-to-digital converters (TI-ADCs) enable multi-gigasample-per-second throughput in high-speed applications, but sub-picosecond timing skews among interleaved channels introduce large spectral artifacts that degrade dynamic performance. To continuously track parametric drifts without interrupting normal operation, background calibration is required. However, extracting timing skews under unknown inputs is challenging, and many existing correlation-based methods rely on resource-heavy derivative filters that restrict input bandwidth. This article proposes a novel background timing-skew estimation technique for two-channel TI-ADCs that overcomes these limitations. Closed-form timing-skew expressions are derived using: (a) adjacent-channel cross-correlation combined with single-channel auto-correlation for sinusoidal inputs, and (b) adjacent-channel cross-correlation for Wide-Sense Stationary (WSS) inputs, specifically bandpass-filtered wideband noise and Orthogonal Frequency Division Multiplexed (OFDM) signals. The derived analytical models are validated through comprehensive simulations, offering an efficient framework for real-time background calibration in high-speed data converters.

==> figures/tikz/ti_adc_sampling_waveform.tex <==
\begin{tikzpicture}[
  >=Stealth,
  line width=1.5pt, % Thick lines throughout
  sqnode/.style={draw=black, fill=black!20, rectangle, ultra thick, inner sep=4pt},
  circnode/.style={draw=black, fill=black!20, circle, ultra thick, inner sep=4pt},
  labelstyle/.style={rotate=90, anchor=west, font=\large, fill=white, inner sep=1.5pt}
]

  % --- Waveform Coordinates with TS+Delta (2.2) > TS-Delta (1.0) ---
  \coordinate (P0) at (0.0, 0.3);
  \coordinate (P1) at (0.5, 0.9);   % y0[n]
  \coordinate (P2) at (2.5, 2.2);   % y1[n]    (x1 + 2.0)
  \coordinate (P3) at (3.7, 1.7);   % y0[n+1]  (x2 + 1.2)
  \coordinate (P4) at (5.7, 2.0);   % y1[n+1]  (x3 + 2.0)
  \coordinate (P5) at (6.9, 1.8);   % y0[n+2]  (x4 + 1.2)
  \coordinate (P6) at (8.9, 0.9);   % y1[n+2]  (x5 + 2.0)
  \coordinate (P7) at (10.1, 1.2);  % y0[n+3]  (x6 + 1.2)
  \coordinate (P8) at (12.1, 0.4);  % y1[n+3]  (x7 + 2.0)
  \coordinate (P9) at (13.0, 0.5);

  % --- Vertical Dotted Lines through Sampling Points (Drawn first) ---
  \draw[dotted, line width=1.2pt] (0.5, 2.2) -- (0.5, -1.0);
  \draw[dotted, line width=1.2pt] (2.5, 3.0) -- (2.5, -1.0);
  \draw[dotted, line width=1.2pt] (3.7, 3.0) -- (3.7, -1.0);
  \draw[dotted, line width=1.2pt] (5.7, 3.6) -- (5.7, -1.0);
  \draw[dotted, line width=1.2pt] (6.9, 3.6) -- (6.9, -1.0);
  \draw[dotted, line width=1.2pt] (8.9, 2.7) -- (8.9, -1.0);
  \draw[dotted, line width=1.2pt] (10.1, 3.0) -- (10.1, -1.0);
  \draw[dotted, line width=1.2pt] (12.1, 2.2) -- (12.1, -1.0);

  % --- Smooth Analog Signal Curve ---
  \draw[ultra thick] 
    (P0) .. controls (0.2, 0.6) .. 
    (P1) .. controls (1.3, 1.8) and (1.8, 2.3) .. 
    (P2) .. controls (3.1, 1.8) and (3.3, 1.6) .. 
    (P3) .. controls (4.4, 2.2) and (5.2, 2.2) .. 
    (P4) .. controls (6.3, 1.7) and (6.6, 2.1) .. 
    (P5) .. controls (7.6, 1.4) and (8.3, 0.8) .. 
    (P6) .. controls (9.5, 1.0) and (9.8, 1.5) .. 
    (P7) .. controls (10.8, 0.8) and (11.5, 0.3) .. 
    (P8) .. controls (12.6, 0.3) .. (P9);

  % --- Sampling Nodes ---
  \node[sqnode] at (P1) {};
  \node[circnode] at (P2) {};
  \node[sqnode] at (P3) {};
  \node[circnode] at (P4) {};
  \node[sqnode] at (P5) {};
  \node[circnode] at (P6) {};
  \node[sqnode] at (P7) {};
  \node[circnode] at (P8) {};

  % --- Rotated Labels (Masks dotted lines via fill=white) ---
  \node[labelstyle] at (0.5, 1.25) {$\mathbf{y_0[n]}$};
  \node[labelstyle] at (2.7, 2.55) {$\mathbf{y_1[n]}$};
  \node[labelstyle] at (3.7, 2.05) {$\mathbf{y_0[n+1]}$};
  \node[labelstyle] at (5.9, 2.35) {$\mathbf{y_1[n+1]}$};
  \node[labelstyle] at (6.9, 2.15) {$\mathbf{y_0[n+2]}$};
  \node[labelstyle] at (9.1, 1.25) {$\mathbf{y_1[n+2]}$};
  \node[labelstyle] at (10.1, 1.55) {$\mathbf{y_0[n+3]}$};
  \node[labelstyle] at (12.3, 0.75) {$\mathbf{y_1[n+3]}$};

  % --- Time Annotations Between Dotted Lines ---
  \draw[<->, ultra thick] (0.5, -0.6) -- (2.5, -0.6) 
    node[midway, below=2pt, font=\normalsize] {$\mathbf{T_S + \Delta}$};

  \draw[<->, ultra thick] (2.5, -0.6) -- (3.7, -0.6) 
    node[midway, below=2pt, font=\normalsize] {$\mathbf{T_S - \Delta}$};

  \draw[<->, ultra thick] (3.7, -0.6) -- (5.7, -0.6) 
    node[midway, below=2pt, font=\normalsize] {$\mathbf{T_S + \Delta}$};

  \draw[<->, ultra thick] (5.7, -0.6) -- (6.9, -0.6) 
    node[midway, below=2pt, font=\normalsize] {$\mathbf{T_S - \Delta}$};

  \draw[<->, ultra thick] (6.9, -0.6) -- (8.9, -0.6) 
    node[midway, below=2pt, font=\normalsize] {$\mathbf{T_S + \Delta}$};

  \draw[<->, ultra thick] (8.9, -0.6) -- (10.1, -0.6) 
    node[midway, below=2pt, font=\normalsize] {$\mathbf{T_S - \Delta}$};

  \draw[<->, ultra thick] (10.1, -0.6) -- (12.1, -0.6) 
    node[midway, below=2pt, font=\normalsize] {$\mathbf{T_S + \Delta}$};

\end{tikzpicture}%

